GRIT: Out-of-Distribution Robustness from Finite and Noisy Invariant Pairs

Predictors often exploit spurious correlations that fail under distribution shift, undermining out-of-distribution (OOD) robustness. Invariant pairs, such as the same object photographed against different backgrounds, directly indicate which variation should not affect prediction. Yet real pair collections are finite and noisy, so they can miss relevant variation or lead a learner to discard predictive information. To learn from such collections, we propose Geometric Robustness Invariant Training (GRIT), which estimates an unstable subspace from the covariance of pair differences in fixed pretrained features and projects it out before fitting a predictor. Because pair processing is separate from predictor fitting, the same projection can accompany ERM or other robustness objectives. Unlike quadratic prediction consistency, which penalizes variation along every direction with nonzero pair covariance, including variation introduced by pair noise, GRIT enforces exact invariance only to the estimated subspace. We bound GRIT's target risk in terms of pair count, noise relative to the weakest clean signal, and selected rank, assuming that the label distribution given a linear projection of the features is invariant across environments. Empirically, GRIT improves the mean OOD accuracy of each of eight learning objectives on ColoredMNIST-INV and Waterbirds-INV and has higher mean accuracy than a prediction-consistency penalty using the same pairs in 15 of 16 settings. On UrbanCars, combining pairs that vary the background with pairs that vary a co-occurring object raises worst-group accuracy above that of either pair type alone.

==> figs/hero-grit.tex <==
%
%
\begingroup
\definecolor{heroInk}{HTML}{233340}
\definecolor{heroTrue}{HTML}{167C65}
\definecolor{heroEst}{HTML}{9254A1}
\definecolor{heroError}{HTML}{B6463C}
\definecolor{heroClassA}{HTML}{397CB5}
\definecolor{heroClassB}{HTML}{CD752E}
\definecolor{heroGray}{HTML}{7D8992}
\input{figs/hero-geometry-data}
\begin{tikzpicture}[x=1bp,y=-1bp,
  every node/.style={font=\sffamily\fontsize{9}{10}\selectfont,text=heroInk,inner sep=0pt},
  heading/.style={font=\sffamily\bfseries\fontsize{10}{11}\selectfont,anchor=west},
  parameter/.style={font=\fontsize{14}{14}\selectfont},
  flow/.style={->,>=stealth,draw=heroGray,line width=.8bp},
  leader/.style={->,>=stealth,draw=heroGray,line width=.6bp},
  true/.style={draw=heroTrue,line width=1.2bp},
  estimated/.style={draw=heroEst,line width=1.4bp,dash pattern=on 4bp off 2bp}]
\path[use as bounding box] (0,0) rectangle (396,181);
\node[heading] at (2,7) {(a) Invariant pairs};
\node[heading,align=left] at (93,12) {(b) Estimate\\\textit{unstable} direction};
\node[heading] at (218,7) {(c) Project, then classify};
\node[anchor=west] at (2,28) {In fixed features};
\foreach \dx/\dy [count=\j from 0] in \heroPairVectors {
  \pgfmathsetmacro{\cx}{20+36*mod(\j,2)}
  \pgfmathsetmacro{\cy}{46+19*floor(\j/2)}
  \ifnum\j<4\def\pairColor{heroClassB}\else\def\pairColor{heroClassA}\fi
  \draw[heroGray,line width=.7bp] (\cx-8*\dx,\cy-8*\dy)--(\cx+8*\dx,\cy+8*\dy);
  \filldraw[fill=\pairColor!22,draw=\pairColor,line width=.7bp] (\cx-8*\dx,\cy-8*\dy) circle (1.8bp);
  \filldraw[fill=\pairColor!22,draw=\pairColor,line width=.7bp] (\cx+8*\dx,\cy+8*\dy-2.1)--(\cx+8*\dx-1.85,\cy+8*\dy+1.2)--(\cx+8*\dx+1.85,\cy+8*\dy+1.2)--cycle;
}
\node[anchor=west,align=left] at (2,126) {Same task content,\\changed conditions};
\draw[flow] (77,77)--(88,77);
\node[anchor=west] at (93,34) {Pair-difference covariance};
\fill[heroEst!5,rotate around={-\heroEstAngle:(147,76)}] (147,76) ellipse (44bp and 10bp);
\foreach \dx/\dy in \heroPairVectors {
  \draw[heroGray!65,line width=.6bp] (147-25*\dx,76-25*\dy)--(147+25*\dx,76+25*\dy);
  \fill[heroGray!70] (147+25*\dx,76+25*\dy) circle (1.2bp);
  \fill[heroGray!70] (147-25*\dx,76-25*\dy) circle (1.2bp);
}
\draw[true] (147-51*\heroTrueCos,76-51*\heroTrueSin)--(147+51*\heroTrueCos,76+51*\heroTrueSin);
\draw[estimated] (147-51*\heroEstCos,76-51*\heroEstSin)--(147+51*\heroEstCos,76+51*\heroEstSin);
\fill[heroInk] (147,76) circle (1.7bp);
\draw[heroError,line width=1.5bp] plot[domain=\heroEstAngle:\heroTrueAngle,samples=21] ({147+42*cos(\x)},{76+42*sin(\x)});
\draw[true] (96,120)--(107,120);
\node[anchor=west,text=heroTrue] at (112,120) {True direction};
\draw[estimated] (96,133)--(107,133);
\node[anchor=west,text=heroEst] at (112,133) {Estimated direction};
\draw[flow] (204,77)--(213,77);
%
\filldraw[fill=heroGray!25,draw=heroGray,line width=.6bp] (221,23) circle (1.7bp);
\filldraw[fill=heroGray!25,draw=heroGray,line width=.6bp] (228,21)--(226.15,24.2)--(229.85,24.2)--cycle;
\node[anchor=west] at (234,23) {Train};
\draw[heroInk,line width=.9bp] (272,21)--(272,25) (270,23)--(274,23);
\node[anchor=west] at (279,23) {Shifted test};
\begin{scope}
\clip (218,32) rectangle (392,137);
\draw[heroGray!25,line width=.45bp] (219,79)--(391,79);
\draw[heroGray!25,line width=.45bp] (305,136)--(305,33);
\fill[heroEst!9] (305,79)--(405,79+100*\heroEstTan)--(405,79+100*\heroTrueTan)--cycle;
\fill[heroEst!9] (305,79)--(205,79-100*\heroEstTan)--(205,79-100*\heroTrueTan)--cycle;
%
\foreach \xa/\ya/\xb/\yb/\lab in \heroPairEndpoints {
  \draw[heroGray!65,line width=.6bp] (305+18*\xa,79+18*\ya)--(305+18*\xb,79+18*\yb);
}
\foreach \xx/\yy/\lab in \heroSourceDomainA {
  \ifnum\lab=1\def\classColor{heroClassB}\else\def\classColor{heroClassA}\fi
  \filldraw[fill=\classColor!22,draw=\classColor!65,line width=.45bp] (305+18*\xx,79+18*\yy) circle (1.6bp);
}
\foreach \xx/\yy/\lab in \heroSourceDomainB {
  \ifnum\lab=1\def\classColor{heroClassB}\else\def\classColor{heroClassA}\fi
  \filldraw[fill=\classColor!22,draw=\classColor!65,line width=.45bp] (305+18*\xx,79+18*\yy-1.9)--(305+18*\xx-1.65,79+18*\yy+1.05)--(305+18*\xx+1.65,79+18*\yy+1.05)--cycle;
}
\draw[heroInk,line width=.95bp,densely dotted] (219,79+86*\heroErmTan)--(391,79-86*\heroErmTan);
\draw[true] (219,79-86*\heroTrueTan)--(391,79+86*\heroTrueTan);
\draw[estimated] (219,79-86*\heroEstTan)--(391,79+86*\heroEstTan);
\foreach \xx/\yy/\lab in \heroTargetPoints {
  \ifnum\lab=1\def\classColor{heroClassB}\else\def\classColor{heroClassA}\fi
  \draw[\classColor,line width=.9bp] (305+18*\xx-1.7,79+18*\yy)--(305+18*\xx+1.7,79+18*\yy) (305+18*\xx,79+18*\yy-1.7)--(305+18*\xx,79+18*\yy+1.7);
}
\draw[true,->,>=stealth] (305,79)--(305+34*\heroTrueSin,79-34*\heroTrueCos);
\draw[heroEst,line width=1.4bp,->,>=stealth] (305,79)--(305+34*\heroEstSin,79-34*\heroEstCos);
\draw[heroTrue,line width=.65bp] (305+5*\heroTrueCos,79+5*\heroTrueSin) --(305+5*\heroTrueCos+5*\heroTrueSin,79+5*\heroTrueSin-5*\heroTrueCos) --(305+5*\heroTrueSin,79-5*\heroTrueCos);
\end{scope}
\node[parameter,text=heroEst] at (278,40) {$\boldsymbol{w}_1$};
\draw[leader,draw=heroEst] (287,37) .. controls (302,29) and (315,36) .. (319.4,48.3);
\node[parameter,text=heroTrue] at (344,43) {$\boldsymbol{w}_{\mathcal S}^{*}$};
\draw[leader,draw=heroTrue] (333,46)--(325,51);
\draw[heroInk,line width=.95bp,densely dotted] (218,146)--(229,146);
\node[anchor=west] at (233,146) {ERM};
\draw[true] (263,146)--(274,146);
\node[anchor=west,text=heroTrue] at (278,146) {Ideal invariant};
\draw[estimated] (342,146)--(353,146);
\node[anchor=west,text=heroEst] at (358,146) {GRIT};
\node[align=center] at (43,171) {Pair count and\\signal-to-noise};
\draw[leader] (43,157)--(43,140);
\draw[flow] (85,171)--(106,171);
\node[align=center] at (158,171) {Subspace\\estimation error};
\draw[leader,draw=heroError,line width=.9bp] (181,157) .. controls (211,157) and (219,99) .. (183.5,97.2);
\draw[flow] (211,171)--(229,171);
\node[align=center] at (313,171) {Remaining shift sensitivity\\and target-risk bound};
\draw[leader] (379,159) .. controls (389,155) and (388,127) .. (370,116.6);
\end{tikzpicture}
\endgroup

